Combination of Site-Wide and Real-Time Optimization for the Control of Systems of Electrolyzers

The rapid expansion of renewable energy sources has introduced significant volatility and unpredictability in the energy supply chain, necessitating advanced control strategies to ensure grid stability and reliability. Green hydrogen production via electrolysis offers a viable solution for converting and storing this volatile renewable energy. However, the inherent fluctuations of renewable energy sources present challenges for consistent utilization and integration of green hydrogen. This work proposes a two-stage optimization approach, combining site-wide optimization and real-time optimization for managing systems of electrolyzers. By adapting an existing static optimization model, dual use is achieved in both site-wide optimization and real-time optimization. The hierarchical optimization structure, characterized by distinct temporal resolutions, enables effective responses to both dynamic changes and long-term trends. The side-wide optimization layer generates long-term plans based on forecast data, while the real-time optimization layer refines these plans in real-time, accommodating immediate fluctuations and ensuring efficient operation. The results from the case study on a system of electrolyzers demonstrate the method's effectiveness in aligning electrolyzer operation with actual availability of renewable energy. This approach offers a robust framework for optimizing the operation of electrolyzers but also other types of flexible energy resources, contributing to sustainable and economically viable energy management.

==> figures/Concept.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
%Erster Plot
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={,},
        legend style={
            at={(0,1)},
            anchor=north west,
            nodes={inner sep=0.5pt},
            font=\small, % Hier die Schriftgröße anpassen
        },
        height=3cm, 
        width=5cm,
        xmin=0, xmax=15,
        xtick={0,5,10,15}, % Specify the positions where ticks should be placed
        xticklabels={\(\tau_0\),\(\tau_1\),\(\tau_2\),\(\tau_3\),\(\tau_4\)}, % Manually specify labels
        % minor x tick num=1,
        minor y tick num=1,
        ymin=40, ymax=90, 
        xlabel={Time step $\tau$},
        ylabel={Power},
        ylabel style={xshift=2pt},
        ytick=\empty, 
        %ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        name = ax1,
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
            scaled x ticks=false
        },
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
    ]

%Schedule
\addplot[mark=,color=hsurot, thick] plot coordinates {
(0,60)
(1,60)
(2,60)
(3,60)
(4,60)
(5,60)
(5,80)
(6,80)
(7,80)
(8,80)
(9,80)
(10,80)
(10,50)
(11,50)
(12,50)
(13,50)
(14,50)
(15,50)
}
;
    % define coordinates at bottom left and top left of rectangle malfunction
  \coordinate (c1) at (axis cs:4.5,85);
  \coordinate (c11) at (axis cs:4.5,45);
  \coordinate (c2) at (axis cs:10.5,45);
  % draw a rectangle
    \draw (c1) rectangle (c2);

\end{axis}

% Zweiter Plot
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={,},
        legend style={
            at={(0.5,-1)},legend columns=-1,
            anchor=south,
            nodes={inner sep=0.5pt},
            font=\footnotesize, % Hier die Schriftgröße anpassen
        },
        height=3cm, 
        width=5cm,
        xmin=0, xmax=11,
        minor x tick num=4,
        minor y tick num=1,
        xtick={0,5,10}, % Specify the positions where ticks should be placed
        xticklabels={\(t_{0,10}\),\(t_{1,5}\),\(t_{1,10}\),\(t_{1,15}\)}, % Manually specify labels
        ymin=35, ymax=100, 
        xlabel={RTO time step $t_{\tau,k}$},
        ylabel={Power},
        ylabel style={xshift=-2pt},
        ytick=\empty, 
        at={($(ax1.south)+(-1.7cm,-2.7cm)$)},
        ymajorgrids=true,
        %xmajorgrids=true,
        grid style=dashed, 
        name = ax2,
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
            scaled x ticks=false
        },
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
    ]


% Ist-Schedule
\addplot[mark=*,mark size=1pt,color=hsublau!60, thick, const plot] plot coordinates {
(0,60)
(1,84)
(2,86)
(3,74)
(4,77)
(5,76)
(6,84)
(7,82)
(8,85)
(9,78)
(10,50)
(11,50)
};
\addlegendentry{\textit{SoS}}
% Soll-Schedule
\addplot[mark=,color=hsurot, thick, const plot] plot coordinates {
(0,60)
(1,60)
(1,80)
(2,80)
(3,80)
(4,80)
(5,80)
(6,80)
(7,80)
(8,80)
(9,80)
(10,50)
(11,50)
(12,50)
};
\addlegendentry{\textit{Plan}}
\draw[dashed, hsugrau] (1,100) -- (1,0);
\draw[dashed, hsugrau] (10,100) -- (10,0);
\end{axis}

% draw dashed lines from rectangle in first axis to corners of second malfunction
\draw [dashed] (c2) -- (ax2.north east);
\draw [dashed] (c11) -- (ax2.north west);

%Plan --> RTO
\draw[->, line width=0.9pt, >=Latex]  ([yshift=-0.5cm] ax1.west) -| node[xshift=-0.7cm, yshift=-0.8cm, align=center] {Starting\\ Condition} ++(-.5cm,0cm) |- ([yshift=0.5cm] ax2.west) node[near start] {}  node[pos=1] {};

%RTO --> Plan 
\draw[->, line width=0.9pt, >=Latex]  ([yshift=0.5cm] ax2.east) -| node[xshift=0.6cm, yshift=0.8cm, align=center] {\quad Resource\\\quad Response} ++(.5cm,0cm) |- ([yshift=-0.5cm] ax1.east) node[near start] {}  node[pos=1] {};

% Textfeld für "First Stage Optimization"
\node[align=center, font=\itshape] at ($(ax1.north)+(0cm,0.2cm)$) {Site-wide Optimization};

% Textfeld für "Real Time Optimization"
\node[align=center, font=\itshape] at ($(ax2.north)+(0cm,0.2cm)$) {Real-Time Optimization};

\end{tikzpicture}


==> figures/OptimizationLayer.tex <==
\begin{tikzpicture}[thick, node distance=1.2cm] %font=\sffamily,
    % Styles for processes
    \tikzset{
        process/.style={draw, rectangle, text width = 4cm, minimum height=1cm, minimum width=2.5cm, align=center},
        line/.style={-Latex}
    }

    % Nodes
    \node [process] (scheduling) {Scheduling\\(weeks-days)};
    \node [process, fill=hsugrau!30, below= 0.7cm of scheduling] (siteopt) {Site-wide Optimization\\(hours)};
    \node [process, fill=hsugrau!30, below= 0.7cm of siteopt] (localopt) {Real-Time Optimization\\($<$hours)};
    \node [process,draw=hsugrau!60, fill = white, below= 0.7cm of localopt, xshift = -0.3cm] (supervisory3) {};
    \node [process,draw=hsugrau!60, fill = white, below= 0.85cm of localopt, xshift = -0.15cm] (supervisory2) {};
    \node [process, fill = white, below= 1cm of localopt] (supervisory) {Supervisory Control\\($<\!\!<$minutes)};
    \node [process,draw=hsugrau!60, fill = white, below= 0.75cm of supervisory, xshift = -0.3cm] (regulatory3) {};
    \node [process, draw=hsugrau!60,fill = white, below= 0.9cm of supervisory, xshift = -0.15cm] (regulatory2) {};
    \node [process, fill = white, below= 1.05cm of supervisory] (regulatory) {Regulatory Control\\(seconds)};
    \node[process, draw= none, right = -2.5 cm of supervisory](spacer){};

    % Dotted box
    \begin{scope}[on background layer]
        \node [draw, fill = black!5, fit=(supervisory) (regulatory3) (supervisory3) (regulatory) (spacer), inner sep=5pt] (box) {};
    \end{scope}

    %Text: Distributed Control System 
    \node [align=center,  left = 0.3cm of box, rotate = 90, xshift = 1cm] (pcs) {Control Layer};
    
   \node [process,draw=hsugrau!60, fill = white, below= 0.95cm of regulatory, xshift = -0.3cm] (process2) {};
   \node [process, draw=hsugrau!60, fill = white, below= 1.1cm of regulatory, xshift = -0.15cm] (process3) {};
   \node [process, fill=white, below = 1.25cm of regulatory] (process) {Resource};

    % Lines
    \draw [line] (scheduling) -- (siteopt) node [midway, right, yshift= 0.1cm] {\textcolor{black}{\textit{Schedule}}};;
    \draw [line] (siteopt) -- (localopt) node [midway, right, yshift= 0.05cm] {\textcolor{black}{\textit{Plan}}};
    \draw [line] (localopt) -- (supervisory) node [midway, right, yshift= 0.2cm] {\textcolor{black}{\textit{Set of Setpoints}}};
    \draw [line, draw=hsugrau!60] (localopt) -- (supervisory2);
    \draw [line, draw=hsugrau!60] (localopt) -- (supervisory3);
    \draw [line] (supervisory) -- (regulatory) node [midway, right, yshift= 0.1cm, text width=3.6cm] {Setpoint for\\Regulatory Variable A};
    \draw [line,draw=hsugrau!60] (supervisory) -- (regulatory2);
    \draw [line, draw=hsugrau!60] (supervisory) -- (regulatory3);
    \draw [line] (regulatory) -- (process) node [midway, right, yshift= 0.05cm, text width=3.5cm] {Setpoint for\\Regulatory Variable B};
    \draw [line, draw=hsugrau!60] (regulatory) -- (process2);
    \draw [line, draw=hsugrau!60] (regulatory) -- (process3);
    \draw[densely dotted, line]  (localopt.west) -| node[xshift=-0.7cm, yshift=0.2cm]   {} ++(-.4cm,0cm) |- (siteopt.west) node[near start] {}  node[pos=1] {};

    
    % Labels
 %   \node [align=center, right= 0.6cm of localopt] (rto) {\ac{RTO}};
 %  \node [align=center, right= 0.6cm of supervisory] (mpc) {\ac{MPC}};
 %   \node [align=center, right= 0.6cm of regulatory] (pid) {\ac{PID}};
\end{tikzpicture}


==> figures/plot_forecast_firststages.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.45)},anchor=north, legend columns=4},
width=0.49\linewidth, height=4cm, 
  label style={font=\large},
xmin=0, xmax=9, 
xtick={0,1,...,9}, % Specify the positions where ticks should be placed
xticklabels={\(\tau_0\), \(\tau_1\), \(\tau_2\), \(\tau_3\), \(\tau_4\), \(\tau_5\), \(\tau_6\), \(\tau_7\), \(\tau_8\), \(\tau_9\)},
% xmin=1, xmax=10, 
% xtick = {5,5.5,6}, 
% minor x tick num=1,  
% ymin = 0, ymax = 2500, 
 % ytick = {0,40,80},
minor y tick num=1,
xlabel={Time step $\tau$},
%xlabel={},
ylabel={RE power in kW},
ylabel style={yshift=-3pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=blue]  table[y=tau0, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_0$}

\addplot[const plot, mark=, color=red]  table[y=tau1, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_1$}

% \addplot[const plot, mark=, color=green]  table[y=tau2, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_2$}

% \addplot[const plot, mark=, color=orange]  table[y=tau3, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_3$}

% \addplot[const plot, mark=, color=purple]  table[y=tau4, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_4$}

% \addplot[const plot, mark=, color=brown]  table[y=tau5, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_5$}

% \addplot[const plot, mark=, color=pink]  table[y=tau6, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_6$}

% \addplot[const plot, mark=, color=lime]  table[y=tau7, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_7$}

% \addplot[const plot, mark=, color=cyan]  table[y=tau8, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_8$}

 \addplot[const plot, mark=, thick, densely dotted, color=hsuturkis]  table[y=tau9, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_9$}
\node[draw, thick, circle, hsugrau!50!black, minimum width = .43cm] at (axis cs:1.5,0.35) (circ1) {};
% \coordinate (spypoint) at (axis cs:1.5,0.33);
% \coordinate (magnifyglass) at (axis cs:3,0.3);
\end{axis}
% \spy [blue, size=.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/plot_forecast_rto_1.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.5)},anchor=north, legend columns=4},
width=0.49\linewidth, height=4cm, 
  label style={font=\large},
xmin=0, xmax=9, 
xtick={0,1,...,9}, % Specify the positions where ticks should be placed
xticklabels={\(t_0\), \(t_1\), \(t_2\), \(t_3\), \(t_4\), \(t_5\), \(t_6\), \(t_7\), \(t_8\), \(t_9\)},
% xmin=1, xmax=10, 
% xtick = {5,5.5,6}, 
% minor x tick num=1,  
% ymin = 0, ymax = 2500, 
 % ytick = {0,40,80},
minor y tick num=1,
xlabel={RTO time step $t_{\tau_0,k}$},
%xlabel={},
ylabel={RE power in kW},
ylabel style={yshift=-3pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=cyan]  table[y=t0, x = t]  {figures/data_rto1_forecast.txt};
\addlegendentry{$t_{0}$}

\addplot[const plot, mark=, color=purple]  table[y=t1, x = t]  {figures/data_rto1_forecast.txt};
\addlegendentry{$t_{1}$}

% \addplot[const plot, mark=, color=lime!50!black]  table[y=t2, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_{2}$}

% \addplot[const plot, mark=, color=orange]  table[y=t3, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_3$}

% \addplot[const plot, mark=, color=purple]  table[y=t4, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_4$}

% \addplot[const plot, mark=, color=brown]  table[y=t5, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_5$}

% \addplot[const plot, mark=, color=pink]  table[y=t6, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_6$}

% \addplot[const plot, mark=, color=lime]  table[y=t7, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_7$}

% \addplot[const plot, mark=, color=cyan]  table[y=t8, x = t]  {figures/data_rto1_forecast.txt};
% \addlegendentry{$t_8$}

 \addplot[const plot, mark=, thick, densely dotted, color=hsuturkis]  table[y=t9, x = t]  {figures/data_rto1_forecast.txt};
 \addlegendentry{$t_9$}
\end{axis}
\end{tikzpicture}


==> figures/plot_results_firststage.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.5)},anchor=north, legend columns=4},
width=0.49\linewidth, height=3cm, 
xmin=0, xmax=9, 
xtick={0,1,...,9}, % Specify the positions where ticks should be placed
xticklabels={\(\tau_0\), \(\tau_1\), \(\tau_2\), \(\tau_3\), \(\tau_4\), \(\tau_5\), \(\tau_6\), \(\tau_7\), \(\tau_8\), \(\tau_9\)},
% xmin=1, xmax=10, 
% xtick = {5,5.5,6}, 
% minor x tick num=1,  
% ymin = 0, ymax = 2500, 
 % ytick = {0,40,80},
minor y tick num=1,
xlabel={Time step $\tau$},
%xlabel={},
ylabel={power in kW},
% ymajorgrids=true,
% xmajorgrids=true,
grid style = dotted, 
  % y tick label style={
  %       /pgf/number format/.cd,
  %           fixed,
  %           fixed zerofill,
  %           precision=0,
  %       /tikz/.cd
  %   },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=blue]  table[y=tau0, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_0$}

\addplot[const plot, mark=, color=red]  table[y=tau1, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_1$}

\addplot[const plot, mark=, color=green]  table[y=tau2, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_2$}

% \addplot[const plot, mark=, color=orange]  table[y=tau3, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_3$}

% \addplot[const plot, mark=, color=purple]  table[y=tau4, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_4$}

% \addplot[const plot, mark=, color=brown]  table[y=tau5, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_5$}

% \addplot[const plot, mark=, color=pink]  table[y=tau6, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_6$}

% \addplot[const plot, mark=, color=lime]  table[y=tau7, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_7$}

% \addplot[const plot, mark=, color=cyan]  table[y=tau8, x = t]  {figures/data_first-stage-forecast.txt};
% \addlegendentry{$\tau_8$}

 \addplot[const plot, mark=, thick, densely dotted, color=hsuturkis]  table[y=tau9, x = t]  {figures/data_first-stage-forecast.txt};
\addlegendentry{$\tau_9$}
\end{axis}
\end{tikzpicture}


==> figures/plot_results_firststage_efficiency.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.45)},anchor=north, legend columns=2},
width=0.5\linewidth, height=4cm, 
  label style={font=\large},
xmin=0, xmax=9, 
% xtick = {5,5.5,6}, 
xtick=data, 
% minor x tick num=1,  
ymin = 0.54, ymax = 0.66, 
minor y tick num=1,
xlabel={Time step $\tau$},
ylabel={Efficiency $\eta$},
% yticklabel pos=right ,axis y line*=right, 
  ymajorgrids=true,
  xmajorgrids=true,
 grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsugruen, thick]  table[y=eff0, x = t] {figures/data_suminput_efficiency_firststage.txt};
\addlegendentry{$\eta$ at $\tau_0$}
\addplot[const plot, mark=, color=black, thick]  table[y=eff9, x = t] {figures/data_suminput_efficiency_firststage.txt};
\addlegendentry{$\eta$ at $\tau_9$}
\addplot[mark=o, mark size = 2pt, color = black] plot coordinates {(5,0.629935352)};
\end{axis}
\end{tikzpicture}

==> figures/plot_results_firststage_suminput.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.45)},anchor=north, legend columns=-1},
width=0.5\linewidth, height=4cm, 
  label style={font=\large},
xmin=0, xmax=9, 
% xtick = {5,5.5,6}, 
xtick=data, 
% minor x tick num=1,   
ymin = 0, ymax = 8, 
% ytick = {0,25,50},
minor y tick num=1,
xlabel={Time step $\tau$},
ylabel={$\sum P_{\text{input}}$ in kW},
% yticklabel pos=left ,axis y line*=left, 
 ymajorgrids=true,
 xmajorgrids=true,
grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsurot, thick]  table[y=sum0
, x = t] {figures/data_suminput_efficiency_firststage.txt};
\addlegendentry{$\sum P_{\text{input}}$ at $\tau_0$}
\addplot[const plot, mark=, color=hsublau, thick]  table[y=sum9, x = t] {figures/data_suminput_efficiency_firststage.txt};
\addlegendentry{$\sum P_{\text{input}}$ at $\tau_9$}
\addplot[mark=o, mark size = 2pt, color = black] plot coordinates {(5,6.6)};
% \node[pin= below :{$\tau_4$}] at (axis cs:4,7) {};
\end{axis}
\end{tikzpicture}

==> figures/plot_results_firststage_suminput_efficiency.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
% legend style={at={(1,1)},anchor=north east}, 
% legend style={at={(0.5,-0.5)},anchor=north, legend columns=-1},
width=0.49\linewidth, height=3cm, 
xmin=0, xmax=9, 
% xtick = {5,5.5,6}, 
minor x tick num=1,   
ymin = 0, ymax = 8, 
% ytick = {0,25,50},
minor y tick num=1,
xlabel={Time step $\tau$},
ylabel={$\sum P_{\text{input}}$ in kW},
yticklabel pos=left ,axis y line*=left, 
 ymajorgrids=true,
 xmajorgrids=true,
grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsurot, thick]  table[y=sum0
, x = t] {figures/data_suminput_efficiency_firststage.txt};
\label{sum0}
\addplot[const plot, mark=, color=hsublau, thick]  table[y=sum9, x = t] {figures/data_suminput_efficiency_firststage.txt};
\label{sum9}
\end{axis}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.5)},anchor=north, legend columns=2},
width=0.49\linewidth, height=3cm, 
xmin=0, xmax=9, 
% xtick = {5,5.5,6}, 
minor x tick num=1,  
ymin = 0.54, ymax = 0.66, 
minor y tick num=1,
xlabel={},
xtick=\empty,
ylabel={$\eta$},
yticklabel pos=right ,axis y line*=right, 
 % ymajorgrids=true,
 % xmajorgrids=true,
% grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addlegendimage{/pgfplots/legend to name=sum0, color  = hsurot, thick}
\addlegendentry{$\sum$ input ($\tau_0$)}
\addlegendimage{/pgfplots/legend to name=sum9, color  = hsublau, thick}
\addlegendentry{$\sum$ input ($\tau_9$)}
\addplot[const plot, mark=, color=hsuturkis, thick]  table[y=eff0, x = t] {figures/data_suminput_efficiency_firststage.txt};
\addlegendentry{$\eta$($\tau_9$)}
\addplot[const plot, mark=, color=hsugrau, thick]  table[y=eff9, x = t] {figures/data_suminput_efficiency_firststage.txt};
\addlegendentry{$\eta$($\tau_9$)}
\end{axis}
\end{tikzpicture}

==> figures/plot_results_rto.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.525)},anchor=north, legend columns=4},
width=0.49\linewidth, height=3cm, 
xmin=0, xmax=9, 
xtick={0,1,...,9}, % Specify the positions where ticks should be placed
xticklabels={\(t_0\), \(t_1\), \(t_2\), \(t_3\), \(t_4\), \(t_5\), \(t_6\), \(t_7\), \(t_8\), \(t_9\)},
% xmin=1, xmax=10, 
% xtick = {5,5.5,6}, 
% minor x tick num=1,  
% ymin = 0, ymax = 2500, 
 % ytick = {0,40,80},
minor y tick num=1,
xlabel={RTO time step $t_{\tau_4,k}$},
%xlabel={},
ylabel={power in kW},
% ymajorgrids=true,
% xmajorgrids=true,
grid style = dotted, 
  % y tick label style={
  %       /pgf/number format/.cd,
  %           fixed,
  %           fixed zerofill,
  %           precision=0,
  %       /tikz/.cd
  %   },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=cyan]  table[y=t0, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_{0}$}

\addplot[const plot, mark=, color=purple]  table[y=t1, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_{1}$}

\addplot[const plot, mark=, color=lime!50!black]  table[y=t2, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_{2}$}

\addplot[const plot, mark=, color=orange]  table[y=t3, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_3$}

\addplot[const plot, mark=, color=purple]  table[y=t4, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_4$}

\addplot[const plot, mark=, color=brown]  table[y=t5, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_5$}

\addplot[const plot, mark=, color=pink]  table[y=t6, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_6$}

\addplot[const plot, mark=, color=lime!50!black]  table[y=t7, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_7$}

\addplot[const plot, mark=, color=cyan]  table[y=t8, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_8$}

 \addplot[const plot, mark=, thick, densely dotted, color=hsuturkis]  table[y=t9, x = t]  {figures/data_rto4_results.txt};
\addlegendentry{$t_{9}$}
\end{axis}
\end{tikzpicture}


==> figures/plot_results_rto4_ee.tex <==
\begin{tikzpicture}
\begin{axis}[ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.45)},anchor=north, legend columns=-1},
width=0.49\linewidth, height=4cm, 
  label style={font=\large},
xmin=0, xmax=9, 
% xtick = {5,5.5,6}, 
xtick=data, 
% minor x tick num=1,    
ymin = 0.15, ymax = 0.3, 
minor y tick num=1,
xlabel={Time step $t$},
ylabel={RE power in kW},
% yticklabel pos=right ,axis y line*=right, 
  ymajorgrids=true,
  xmajorgrids=true,
 grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsuturkis, thick]  table[y=eefirst, x = t] {figures/data_rto4_results.txt};
\addlegendentry{$\tau_4$}
\addplot[const plot, mark=*,mark size=1pt, color=black, thick]  table[y=eerto7, x = t] {figures/data_rto4_results.txt};
\addlegendentry{$t_{\tau_4,7}$}
\addplot[const plot, mark=*,mark size=1pt, color=hsurot, thick]  table[y=eerto9, x = t] {figures/data_rto4_results.txt};
\addlegendentry{$t_{\tau_4,9}$}
\end{axis}
\end{tikzpicture}

==> figures/plot_results_rto4_suminp.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.45)},anchor=north, legend columns=-1},
width=0.49\linewidth, height=4cm, 
  label style={font=\large},
xmin=0, xmax=9, 
xtick=data, 
% minor x tick num=1,  
ymin = 0, ymax = 6, 
minor y tick num=1,
xlabel={Time step $t$},
ylabel={$\sum P_{\text{input}}$ in kW},
% yticklabel pos=right ,axis y line*=right, 
  ymajorgrids=true,
  xmajorgrids=true,
 grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsurot, thick]  table[y=suminpfirst, x = t] {figures/data_rto4_results.txt};
\addlegendentry{\textit{Plan} at $\tau_4$}
\addplot[const plot, mark=*,mark size=1pt, color=hsuturkis, thick]  table[y=suminprto9, x = t] {figures/data_rto4_results.txt};
\addlegendentry{\ac{SoS} at $t_{\tau_4,9}$}
\end{axis}
\end{tikzpicture}

==> figures/plot_robustresults.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
% legend style={at={(1,1)},anchor=north east}, 
% legend style={at={(0.5,-0.5)},anchor=north, legend columns=-1},
%width=0.49\linewidth, height=3cm, 
width=0.7\linewidth, height=5cm, 
   label style={font=\large},
xmin=0, xmax=9, 
xtick=data, 
% minor x tick num=1,  
ymin = 0, ymax = 1.2, 
% ytick = {0,25,50},
minor y tick num=1,
xlabel={Time step $\tau$},
ylabel={$E_{\text{output}}$ in kWh},
yticklabel pos=left ,axis y line*=left, 
 ymajorgrids=true,
 xmajorgrids=true,
grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsurot, very thick] table[y=Firststage, x = t] {figures/data_robustresults.txt};
\label{firststagelabel}
\addplot[mark=,mark size=1pt,const plot,color=hsublau, very thick]  table[y=RTO, x = t] {figures/data_robustresults.txt};
\label{rtolabel}
\end{axis}
\begin{axis} [/pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
legend style={at={(0.5,-0.35)},anchor=north, legend columns=-1},
width=0.7\linewidth, height=5cm, 
   label style={font=\large},
xmin=0, xmax=9, 
% xtick = {5,5.5,6}, 
minor x tick num=0,  
ymin = -5, ymax = 20, 
yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
visualization depends on={y \as \originalvalue},
minor y tick num=1,
xlabel={},
xtick=\empty,
ylabel={Deviation},
yticklabel pos=right ,axis y line*=right, 
 % ymajorgrids=true,
 % xmajorgrids=true,
% grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addlegendimage{/pgfplots/legend to name=firststagelabel, color  = hsurot, thick}
\addlegendentry{\ac{SWO}}
\addlegendimage{/pgfplots/legend to name=rtolabel, color  = hsublau, thick}
\addlegendentry{RTO}
\addplot[const plot, mark=, color=black, densely dashed, very thick]  table[y=DevPer, x = t] {figures/data_robustresults.txt};
\addlegendentry{Deviation}
\end{axis}
\end{tikzpicture}

==> figures/price-el.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={,},
% legend style={at={(1,1)},anchor=north east}, 
% legend style={at={(0.5,-0.5)},anchor=north, legend columns=1},
width=0.6\linewidth, height=4cm, 
  label style={font=\large},
% xmin=0, xmax=2.55, 
xmin=0, xmax=9, 
xtick=data, 
% xtick = {5,5.5,6}, 
% minor x tick num=1,  
% ymin = 0, ymax = 2500, 
ytick = {0,40,60,80},
minor y tick num=1,
xlabel={Time step $\tau$},
%xlabel={},
ylabel={$c_{\text{el}}$ in EUR/MWh},
 ymajorgrids=true,
 xmajorgrids=true,
grid style = dotted, 
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
\addplot[const plot, mark=, color=hsuturkis, thick]  table[y=price, x = t]  {figures/data_price.txt};
% \addlegendentry{$c_{\text{el}}$}
\end{axis}
\end{tikzpicture}


==> figures/rto-flowchart_V0.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45]
   \node [start, minimum width = .65cm ] (start) {};
    \node [process, below = .5 cm of start] (readModel) {1. Read Optimization Model};
   \node[rectangle, draw= none, minimum width=1cm, left = 1cm of readModel.west, anchor=east] (optmodel) {\scalebox{3} \faFileTextO};
   \node[rectangle, draw= none, text width=0.8cm, below = 0.3cm of optmodel, text centered, anchor = east] (Textoptmodel) {Optimization \textcolor{white}{ddd}model};
    \node [process, below = .5cm of readModel] (extendModel) {2. Transform Model (see \autoref{alg:transform})};
    % \node [process, below = .5 cm of readModel] (varRec) {Variable Recognition};
    \node [process, below = .5 cm of extendModel] (getForecast) {3. Get Forecast for Period $\left[\tau_0, \tau_{|\mathcal{T}|}\right]$ Schritt Danach: initiale Startwerte für $\tau = 0$ für aller erste Optimierung festlegen};
    \node[rectangle, draw= none, text width=0.8cm, right = 2cm of getForecast.east, text centered, anchor = east] (ForecastIcon) {{\scalebox{3} \faFileTextO}};
    \node[rectangle, draw= none, text width=0.37cm, below = 0.1cm of ForecastIcon, text centered, anchor = east] (TextForecast) {Forecast};
    \node [process, below = .5cm of getForecast] (firstStageOpt) {4. Solve Model for $\left[\tau_0, \tau_{|\mathcal{T}|}\right]$};
    \node [process, below = .5cm of firstStageOpt] (saveSchedule) {5. Store Schedule for $\left[\tau_j, \tau_{|\mathcal{T}|}\right]$};
    \node [process, below = .5cm of saveSchedule] (setStartValues) {6. Set RTO Start Values ($\tau_{j}=t_{\tau_j,0}$)};
    \node [process, below = .5cm of setStartValues] (solveModel) {7. Solve Model for Receding Horizon $\left[t_{\tau_j,0}, t_{\tau_j,|T|}\right]\subset\tau_j$};
    \node [process, left = 1 cm of solveModel] (setStartValuesRolling) {10. Set Start Values ($t_{k-1}$) (Kann raus)};
    \node [decision, below = .5cm of  solveModel] (endHorizon) {$t_k=t_{|T|}$};
    \node [process, left = 2.35cm of endHorizon] (writeCV) {8. Write Control Variables for $t_k$};
    \node [process,  below = .5cm of writeCV] (getMeasurement) {9. Get Relevant Measurements $t_k$};
    \node [decision, below = .5cm of  endHorizon] (endPlanningHorizon) {$\tau_j=\tau_{|\mathcal{T}|}$};
    \node [end, minimum width = .65cm, below = .5cm of endPlanningHorizon] (end) {};
    \node [draw, minimum width = 4cm, minimum height = 1cm, below = .8cm of getMeasurement] (Process) {Resource};

    \draw[densely dotted] (readModel) -- (optmodel); 
    \draw [->] (start) -- (readModel);
    \draw [->] (readModel) -- (extendModel);
    \draw [->] (extendModel) -- (getForecast);
    \draw[dashed] (getForecast.west) |- node {} ++(-.5cm,0cm) |- (firstStageOpt.west) node[near start] {}  node[pos=1] {};
%  \draw[dashed] (getForecast.east) |- node {} ++(.5cm,0cm) |- (solveModel.east) node[near start] {}  node[pos=1] {};
    \draw [->] (getForecast) -- (firstStageOpt) ;
    \draw [->] (firstStageOpt) -- (saveSchedule);
    \draw[dashed] (saveSchedule.west) |- node {} ++(-.5cm,0cm) |- (setStartValues.west) node[near start] {}  node[pos=1] {};
    \draw [->] (saveSchedule) -- (setStartValues);
    \draw [->] (setStartValues) -- (solveModel);
    \draw [->] (solveModel) -- node{$t_k$++} (endHorizon);
    \draw [->] (endHorizon) -- node {yes} (endPlanningHorizon);
    \draw [->] (endHorizon.west) -- node {no} (writeCV.east);
    \draw [->] (writeCV) -- (getMeasurement);
    \draw[->]  (getMeasurement.west) |- node {} ++(-.5cm,0cm) |- (setStartValuesRolling.west) node[near start] {}  node[pos=1] {};
    \draw [->] (setStartValuesRolling.east) -- (solveModel.west);
    \draw [->] (endPlanningHorizon) -- node {yes} (end);
    \draw[->]  (endPlanningHorizon.east) -| node[xshift=-0.7cm, yshift=-0.2cm]   {no} ++(2cm,0cm) |- (firstStageOpt.east) node[near start] {$\tau_j$++}  node[pos=1] {};
    \draw [densely dotted] (getForecast) -- (ForecastIcon);

    \draw[dashed, ->]([xshift=1cm] getMeasurement.south) -- ([xshift=1cm] Process.north);
    \draw[dashed, <-]([xshift=-1cm] getMeasurement.south) -- ([xshift=-1cm] Process.north);
    

\end{tikzpicture}

==> figures/rto-flowchart_V1.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45]
   \node [start, minimum width = .65cm ] (start) {};
    % \node [process, below = .5 cm of start] (readModel) {1. Read Optimization Model};
 %   \node [process, below = .5cm of start] (extendModel) {1. Transform Model};
   \node [process,  below = .5cm of start] (initialParameterization) {1. Set Initial Parameters for $\tau_0$};
   \node[rectangle, draw= none, minimum width=1cm, right = 2cm of initialParameterization.east, anchor=east] (optmodel) {\scalebox{3} \faFileTextO};
   \node[rectangle, draw= none, text width=0.8cm, below = 0.3cm of optmodel, text centered, anchor = east] (Textoptmodel) {Optimization \textcolor{white}{ddd}model};
    \node [process, below = .5 cm of initialParameterization] (getForecast) {2. Get Long-Term Forecast for Time Steps $\left[\tau_j, \tau_{|\mathcal{T}|}\right]$};
    \node[rectangle, draw= none, text width=0.8cm, left = 1cm of getForecast.west, text centered, anchor = east] (ForecastIcon) {{\scalebox{3} \faFileTextO}};
    \node[rectangle, draw= none, text width=0.37cm, below = 0.1cm of ForecastIcon, text centered, anchor = east] (TextForecast) {Forecast};
    \node [process, below = .5cm of getForecast] (firstStageOpt) {3. Solve \ac{SWO} Model for $\left[\tau_0, \tau_{|\mathcal{T}|}\right]$};
    \node [process, below = .5cm of firstStageOpt] (saveSchedule) {4. Store \textit{Plan} for $\left[\tau_j, \tau_{|\mathcal{T}|}\right]$};
    \node [process, below = .5cm of saveSchedule] (setStartValues) {5. Initialize RTO with \ac{SWO} Results ($\tau_{j}=t_{\tau_j,0}$)};
    \node [process, below = .5cm of setStartValues] (getShortTermForecast) {6. Get Short-Term Forecast for Time Steps ($\tau_{j}=t_{\tau_j,0}$)};
    \node [process, below = .5cm of getShortTermForecast] (solveModel) {7. Solve \ac{RTO} Model for Horizon $\left[t_{\tau_j,0}, t_{\tau_j,|T|}\right]\subset\tau_j$};
    \node [process, left = 1 cm of solveModel] (setStartValuesRolling) {10. Capture Realized Resource Values for $t_{k}$};
    \node [decision, below = .5cm of  solveModel] (endHorizon) {$t_k=t_{|T|}$};
    \node [right = -0.1cm of endHorizon, text width=1.9cm] {[End of \ac{RTO} horizon?]};
    \node [process, left = 2.35cm of endHorizon] (writeCV) {8. Write Control Variables for $t_k$};
    \node [process,  below = .5cm of writeCV] (getMeasurement) {9. Get Relevant Measurements $t_k$};
    \node [decision, below = .5cm of  endHorizon] (endPlanningHorizon) {$\tau_j=\tau_{|\mathcal{T}|}$};
    \node [left = -0.1cm of endPlanningHorizon, text width=2cm] {[End of Optimization?]};
    \node [end, minimum width = .65cm, below = .5cm of endPlanningHorizon] (end) {};
    \node [draw, minimum width = 4cm, minimum height = 1cm, below = .8cm of getMeasurement] (Process) {Resource};

    \draw[dashed] (initialParameterization) -- (optmodel); 
    \draw [->] (start) -- (initialParameterization);
    \draw [->] (initialParameterization) -- (getForecast);
%    \draw[dashed] (getForecast.west) |- node {} ++(-.5cm,0cm) |- (firstStageOpt.west) node[near start] {}  node[pos=1] {};
%  \draw[dashed] (getForecast.east) |- node {} ++(.5cm,0cm) |- (solveModel.east) node[near start] {}  node[pos=1] {};
    \draw [->] (getForecast) -- (firstStageOpt) ;
    \draw [dashed] (ForecastIcon) ++(0,-1cm) |- (getShortTermForecast);
    \draw [->] (firstStageOpt) -- (saveSchedule);
%    \draw[dashed] (saveSchedule.west) |- node {} ++(-.5cm,0cm) |- (setStartValues.west) node[near start] {}  node[pos=1] {};
    \draw [->] (saveSchedule) -- (setStartValues);
    \draw [->] (setStartValues) -- (getShortTermForecast);
    \draw [->] (getShortTermForecast) -- (solveModel);
    % \draw [->] (solveModel) -- node{$t_k$++} (endHorizon);
        \draw [->] (solveModel) -- (endHorizon);
    \draw [->] (endHorizon) -- node {yes} (endPlanningHorizon);
    \draw [->] (endHorizon.west) -- node {no} (writeCV.east);
    \draw [->] (writeCV) -- (getMeasurement);
    \draw[->]  (getMeasurement.west) |- node {} ++(-.5cm,0cm) |- (setStartValuesRolling.west) node[near start] {}  node[pos=1] {};
    \draw [->] (setStartValuesRolling.east) -- node{$t_k$++} (solveModel.west);
    \draw [->] (endPlanningHorizon) -- node {yes} (end);
    \draw[->]  (endPlanningHorizon.east) -| node[xshift=-0.7cm, yshift=-0.2cm]   {no} ++(2cm,0cm) |- (getForecast.east) node[xshift=1.3cm, yshift=-4.5cm] {$\tau_j$++}  node[pos=1] {};
    \draw [dashed] (getForecast) -- (ForecastIcon);

    \draw[dashed, ->]([xshift=1cm] getMeasurement.south) -- ([xshift=1cm] Process.north);
    \draw[dashed, <-]([xshift=-1cm] getMeasurement.south) -- ([xshift=-1cm] Process.north);
    

\end{tikzpicture}
